ShannonProver: Towards Automating Formal Cryptographic Proofs

Cryptographic proofs are produced at a scale that increasingly exceeds the community's ability to verify them manually. Machine-checked proofs offer a path toward scalable proof verification, but they shift the bottleneck to writing the proofs themselves: even when the high-level proof plan is known, turning it into a proof script requires spelling out every detail the plan leaves implicit, which is laborious even for experts. This paper presents ShannonProver, an agentic system for automating cryptographic proofs. Given a protocol and its security definitions modeled by a cryptographer, ShannonProver decomposes the main theorem into intermediate games and lemmas, and constructs EasyCrypt proof scripts for those lemmas. We evaluate ShannonProver on a new dataset of lemmas in EasyCrypt. The benchmark spans textbook primitives, deployed standardized protocols, as well as recent NIST proposals, and includes expert case studies drawn from a corpus that has not previously been available online. On case studies such as ChaChaPoly1305 and MEE-CBC, ShannonProver completes within hours proof developments that historically took experts weeks to months. More broadly, this work suggests a path toward accelerating cryptographic research: as agents automate the proof-engineering burden, cryptographers can iterate more quickly on new constructions, obtain machine-checked assurance earlier, and bring protocols from design to deployment faster.

==> figures/compiler-ablation-pgf.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 3, horizontal sep=20pt, vertical sep=14pt},
  ablpanel,
  width=0.57\columnwidth,
  xmin=-0.62, xmax=1.62,
  xtick={0,1},
  xticklabels={,},
  ybar, /pgf/bar width=17pt,
  every axis plot/.append style={/pgf/bar shift=0pt},
]
\nextgroupplot[title={(a) Error-generation\\rate}, ylabel={\textbf{P}}, ylabel style={rotate=-90}, ymax=0.137]
\addplot[ybar, fill=ablbase, draw=none] coordinates {(0,0.100)};
\addplot[ybar, fill=ablours, draw=none] coordinates {(1,0.068)};
\node[ablbarlabel, above] at (axis cs:0,0.100) {0.10};
\node[ablbarlabel, above] at (axis cs:1,0.068) {0.07};
\nextgroupplot[title={(b) Error friction\\(\% of spend)}, ymax=14.8]
\addplot[ybar, fill=ablbase, draw=none] coordinates {(0,10.8)};
\addplot[ybar, fill=ablours, draw=none] coordinates {(1,0.02)};
\node[ablbarlabel, above] at (axis cs:0,10.8) {10.8\%};
\node[ablbarlabel, above] at (axis cs:1,0.02) {0.0\%};
\nextgroupplot[ylabel={\textbf{I}}, ylabel style={rotate=-90}, ymax=0.166]
\addplot[ybar, fill=ablbase, draw=none] coordinates {(0,0.083)};
\addplot[ybar, fill=ablours, draw=none] coordinates {(1,0.121)};
\node[ablbarlabel, above] at (axis cs:0,0.083) {0.08};
\node[ablbarlabel, above] at (axis cs:1,0.121) {0.12};
\nextgroupplot[ymax=16.9]
\addplot[ybar, fill=ablbase, draw=none] coordinates {(0,12.3)};
\addplot[ybar, fill=ablours, draw=none] coordinates {(1,0.3)};
\node[ablbarlabel, above] at (axis cs:0,12.3) {12.3\%};
\node[ablbarlabel, above] at (axis cs:1,0.3) {0.3\%};
\nextgroupplot[ylabel={\textbf{G}}, ylabel style={rotate=-90}, ymax=0.184,
  xticklabels={{baseline},{\system{}}}]
\addplot[ybar, fill=ablbase, draw=none] coordinates {(0,0.110)};
\addplot[ybar, fill=ablours, draw=none] coordinates {(1,0.134)};
\node[ablbarlabel, above] at (axis cs:0,0.110) {0.11};
\node[ablbarlabel, above] at (axis cs:1,0.134) {0.13};
\nextgroupplot[ymax=13.4, xticklabels={{baseline},{\system{}}}]
\addplot[ybar, fill=ablbase, draw=none] coordinates {(0,9.8)};
\addplot[ybar, fill=ablours, draw=none] coordinates {(1,1.3)};
\node[ablbarlabel, above] at (axis cs:0,9.8) {9.8\%};
\node[ablbarlabel, above] at (axis cs:1,1.3) {1.3\%};
\end{groupplot}
\end{tikzpicture}


==> figures/coordination-figure.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
      font=\sffamily\scriptsize,
      seg/.style={draw=black!55, rounded corners=1.5pt, align=center,
                  inner sep=1.5pt, line width=0.45pt, minimum height=0.55cm,
                  anchor=south west, font=\sffamily\tiny},
      job/.style={draw=black!55, rounded corners=1.5pt, align=center,
                  inner sep=1pt, line width=0.45pt, minimum height=0.42cm,
                  anchor=south west, fill=ablours!30, font=\sffamily\tiny},
      hand/.style={-latex, line width=0.5pt, black!65},
      back/.style={-latex, line width=0.5pt, black!65, dashed},
      lane/.style={draw=black!12, line width=0.4pt},
      lbl/.style={font=\sffamily\scriptsize, align=right, anchor=east},
    ]
    \foreach \y in {0.275,-0.73,-1.33} \draw[lane] (1.35,\y) -- (8.75,\y);
    \node[lbl] at (1.3,0.275) {\textbf{Decomposer}\\(Phase II)};
    \node[lbl] at (1.3,-1.03) {\textbf{Lemma prover}\\(Phase III,\\two jobs\\at a time)};

    \node[seg, fill=ablbase!25, minimum width=1.5cm] (o1) at (1.4,0)
      {games G1--G3;\\ lemmas L1--L4};
    \node[seg, fill=ablbase!25, minimum width=1.8cm] (o2) at (2.9,0)
      {prove L3 itself};
    \node[seg, fill=ablbase!25, minimum width=2.2cm] (o3) at (4.7,0)
      {split L4 into L4a, L4b;\\ prove L4b itself};
    \node[seg, fill=ablgrnA!55, minimum width=1.85cm] (o4) at (6.9,0)
      {assemble proof;\\ final EasyCrypt check};

    \node[job, minimum width=1.1cm] (j1) at (3.2,-0.94) {L1 \ding{51}};
    \node[job, minimum width=1.1cm] (j2) at (5.3,-0.94) {L2 \ding{51}};
    \node[job, minimum width=1.8cm] (j3) at (2.9,-1.54) {L4 \ding{55}};
    \node[job, minimum width=1.9cm] (j4) at (5.0,-1.54) {L4a \ding{51}};

    \draw[hand] (3.2,0) -- (3.2,-0.52);
    \draw[back] (4.3,-0.52) -- (4.3,0);
    \draw[hand] (5.3,0) -- (5.3,-0.52);
    \draw[back] (6.4,-0.52) -- (6.4,0);
    \draw[hand] (2.95,0) -- (2.95,-1.12);
    \draw[back] (4.65,-1.12) -- (4.65,0);
    \draw[hand] (5.05,0) -- (5.05,-1.12);
    \draw[back] (6.85,-1.12) -- (6.85,0);

    \draw[-latex, black!45, line width=0.4pt] (1.4,-1.8) -- (8.75,-1.8)
      node[below left=0pt, font=\sffamily\tiny, text=black!60] {time};
  \end{tikzpicture}}
  \caption{Interleaving of Phases II and III in \system{}.
  Solid arrows hand a lemma to the lemma prover; dashed arrows return the
  result, either a proof (\ding{51}) or feedback (\ding{55}). The decomposer
  does not wait for results: while L1 and L4 are being attempted, it proves L3
  itself. When the attempt on L4 fails, the decomposer splits L4 into L4a and
  L4b. Two jobs run at a time here for illustration; the number of concurrent
  jobs is configurable.}
  \label{fig:coordination}
\end{figure}


==> figures/event-architecture.tex <==
\colorlet{archgray}{black!40}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\sffamily\footnotesize,
  band/.style={draw=black!14, fill=black!1.5, rounded corners=3pt, line width=0.5pt},
  bandlabel/.style={font=\sffamily\scriptsize\bfseries, text=black!62,
    anchor=west, align=left, text width=1.65cm, inner sep=0pt},
  box/.style={draw=#1, fill=#1!14, rounded corners=2pt, line width=0.6pt,
    anchor=south west, align=center, inner sep=2.5pt},
  flow/.style={-latex, line width=0.55pt, draw=black!55},
  lab/.style={font=\sffamily\scriptsize, text=black!60, inner sep=1.5pt},
]

\path[band] (0,7.5) rectangle (17.8,8.75);
\node[bandlabel] at (0.2,8.125) {Decomposer\\[-1pt]{\mdseries(\S\ref{sec:coordination})}};

\path[band] (0,4.55) rectangle (17.8,7.3);
\node[bandlabel] at (0.2,5.925) {Proof search\\[-1pt]{\mdseries(\S\ref{sec:tree-policy})}};

\path[band] (0,2.95) rectangle (17.8,4.35);
\node[bandlabel] at (0.2,3.65) {Proof-state compiler\\[-1pt]{\mdseries(\S\ref{sec:proof-state-compiler})}};

\path[band, draw=ablgrnC!70, fill=ablgrnA!22, line width=0.7pt] (0,0.3) rectangle (17.8,2.75);
\node[bandlabel, text=ablgrnC!55!black] at (0.2,1.525) {EasyCrypt interaction\\[-1pt]{\mdseries(trusted)}};

\node[box=ablgrnB, minimum width=4.8cm, minimum height=0.85cm] (jobs) at (2.1,7.7)
  {\textbf{Job scheduler}\\[-1pt]{\scriptsize runs lemma jobs in parallel;}\\[-2pt]{\scriptsize merges returned proofs}};
\node[box=ablgrnB, minimum width=8.9cm, minimum height=0.85cm] (dec) at (8.6,7.7)
  {\textbf{Decomposer} (LLM agent)\\[-1pt]{\scriptsize writes the intermediate games and lemma statements;}\\[-2pt]{\scriptsize assembles the proof of the main theorem}};
\draw[flow] (dec.west) -- node[lab, above] {lemma} (jobs.east);

\node[box=ablgrnB, minimum width=4.8cm, minimum height=2.1cm] (orch) at (2.1,4.85)
  {\textbf{Orchestrator}\\[2pt]
   {\scriptsize spawns agents at branch points}\\[-2pt]
   {\scriptsize prunes branches that fall behind}\\[-2pt]
   {\scriptsize records failed attempts}\\[-2pt]
   {\scriptsize selects the winning branch}};
\draw[flow] (3.9,7.7) -- node[lab, left] {lemma} (3.9,6.95);
\draw[flow] (5.1,6.95) -- node[lab, right] {proof or feedback} (5.1,7.7);

\draw[black!22, dashed, rounded corners=3pt, fill=white] (8.25,4.7) rectangle (17.6,7.05);
\draw[black!35, dashed, rounded corners=3pt, fill=white] (8.1,4.75) rectangle (17.45,7.1);
\node[font=\sffamily\scriptsize, text=black!50, anchor=north west, inner sep=0pt] at (8.25,6.98) {one per branch};
\node[box=ablbase, minimum width=3.7cm, minimum height=1.3cm] (mgr) at (8.3,4.95)
  {\textbf{Branch manager}\\[-1pt]{\scriptsize checks and dispatches each action;}\\[-2pt]{\scriptsize composes the next turn}};
\node[box=ablbase, minimum width=3.9cm, minimum height=1.3cm] (agent) at (13.4,4.95)
  {\textbf{LLM agent}\\[-1pt]{\scriptsize commit a tactic, undo, undo to a}\\[-2pt]{\scriptsize checkpoint, amend and replay,}\\[-2pt]{\scriptsize restart, or finish}};
\draw[flow] ([yshift=0.22cm]agent.west) -- node[lab, above] {action} ([yshift=0.22cm]mgr.east);
\draw[flow] ([yshift=-0.22cm]mgr.east) -- node[lab, below] {next turn} ([yshift=-0.22cm]agent.west);
\draw[flow] (orch.east |- 0,5.9) -- node[lab, above] {spawn,} node[lab, below] {prune} (8.1,5.9);

\node[box=ablours, minimum width=2.8cm, minimum height=0.8cm] (rba) at (9.2,3.2)
  {\textbf{Resource and}\\[-2pt]\textbf{binding analysis}};
\node[box=ablours, minimum width=1.7cm, minimum height=0.8cm] (ir) at (12.6,3.2)
  {\textbf{ProofIR}};
\node[box=ablours, minimum width=2.4cm, minimum height=0.8cm] (proj) at (14.9,3.2)
  {\textbf{State projection}};
\draw[flow] (proj.west) -- (ir.east);
\draw[flow] (ir.west) -- (rba.east);
\draw[flow] (rba.north) -- (rba.north |- mgr.south);
\node[lab, anchor=west] at (10.7,4.17) {applicable resources, realized tactics, diagnostics};

\node[box=ablgrnC, minimum width=4.8cm, minimum height=1.25cm] (final) at (2.1,0.6)
  {\textbf{Final check}\\[-1pt]{\scriptsize recompiles the proof from scratch}\\[-2pt]{\scriptsize in EasyCrypt; rejects any \texttt{admit}}};
\node[box=archgray, minimum width=4.0cm, minimum height=1.25cm] (ec) at (8.3,0.6)
  {\textbf{EasyCrypt session}\\[-1pt]{\scriptsize executes tactics; undo;}\\[-2pt]{\scriptsize checkpoint replay}};
\node[box=archgray, minimum width=4.0cm, minimum height=1.25cm] (log) at (13.3,0.6)
  {\textbf{Event log}\\[-1pt]{\scriptsize goals, errors, and accepted}\\[-2pt]{\scriptsize tactics, per proof state}};
\draw[flow] (8.7,4.95) -- node[lab, left] {tactic} (8.7,1.85);
\draw[flow] (ec.east) -- (log.west);
\draw[flow] (proj.south |- log.north) -- node[lab, right] {new state} (proj.south);
\draw[flow] (orch.south) -- node[lab, right] {winning proof} (final.north);
\end{tikzpicture}


==> figures/proof-route-ladder.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily,
  stage/.style 2 args={draw=#1, fill=#2, line width=0.6pt,
    rounded corners=2.2pt},
  stagetitle/.style={font=\fontsize{7.4}{8.0}\selectfont\sffamily\bfseries,
    text=black!86, anchor=west},
  stagebody/.style={font=\fontsize{6.05}{6.65}\selectfont\sffamily,
    text=black!68, anchor=west},
  output/.style={font=\fontsize{5.95}{6.5}\selectfont\sffamily,
    text=black!72, anchor=west},
  number/.style={font=\fontsize{7.2}{7.8}\selectfont\sffamily\bfseries},
  arrow/.style={->, draw=black!42, line width=0.6pt},
  casehead/.style={font=\fontsize{6.55}{7.1}\selectfont\sffamily\bfseries,
    anchor=west},
  casenote/.style={font=\fontsize{5.45}{6.0}\selectfont\sffamily,
    text=black!58, anchor=west},
  casebody/.style={font=\fontsize{5.85}{6.4}\selectfont\sffamily,
    text=black!70, anchor=west, align=left},
  caseoutput/.style={font=\fontsize{5.75}{6.3}\selectfont\sffamily,
    text=black!72, anchor=west, align=left},
  flowlabel/.style={font=\fontsize{5.4}{5.95}\selectfont\sffamily,
    text=black!58, anchor=west}
]

\definecolor{spteal}{HTML}{12978C}
\definecolor{spviolet}{HTML}{7A63B0}
\definecolor{spamber}{RGB}{187,124,30}
\definecolor{softamber}{RGB}{255,246,230}
\definecolor{softgray}{RGB}{248,248,246}

\newcommand{\compilerstage}[6]{%
  \path[stage={#6!70}{#6!6}] (0,#1-0.94) rectangle (8.48,#1);
  \path[fill=#6!16] (0,#1-0.94) rectangle (0.72,#1);
  \draw[#6!70, line width=0.45pt] (0.72,#1-0.94) -- (0.72,#1);
  \node[number, text=#6!66!black] at (0.36,#1-0.47) {#2};
  \node[stagetitle] at (0.94,#1-0.18) {#3};
  \node[stagebody] at (0.94,#1-0.43) {#4};
  \draw[black!10, line width=0.32pt] (0.94,#1-0.59) -- (8.18,#1-0.59);
  \node[output] at (0.94,#1-0.77) {\textbf{output:} #5};
}

\path[draw=black!24, fill=softgray, line width=0.55pt, rounded corners=2.2pt]
  (0,9.60) rectangle (8.48,10.40);
\node[font=\fontsize{6.3}{6.9}\selectfont\sffamily\bfseries,
  text=black!72, anchor=west] at (0.24,10.19) {INPUT};
\node[font=\fontsize{6.15}{6.7}\selectfont\sffamily,
  text=black!72, anchor=west] at (1.08,10.19)
  {current EasyCrypt state and project files};
\node[font=\fontsize{6.15}{6.7}\selectfont\sffamily,
  text=black!72, anchor=west] at (1.08,9.83)
  {optional agent choice: proof operation + resource + other arguments};

\draw[arrow] (4.24,9.60) -- (4.24,9.42);

\compilerstage{9.38}{1}{State projection}
  {Attach goals, errors, and derived facts to the current state.}
  {a view of the current state; facts from other states are not shown}{spteal}

\draw[arrow] (4.24,8.44) -- (4.24,8.26);

\compilerstage{8.22}{2}{ProofIR}
  {Parse the goal and the agent's attempt into a typed representation.}
  {typed goal and program; the role of each missing argument}{spviolet}

\draw[arrow] (4.24,7.28) -- (4.24,7.10);

\path[stage={spamber!70}{softamber}] (0,3.40) rectangle (8.48,7.06);
\path[fill=spamber!16] (0,3.40) rectangle (0.72,7.06);
\draw[spamber!70, line width=0.45pt] (0.72,3.40) -- (0.72,7.06);
\node[number, text=spamber!66!black] at (0.36,5.23) {3};
\node[stagetitle] at (0.94,6.88) {Resource and binding analysis};
\node[stagebody] at (0.94,6.62)
  {Depends on whether the agent has selected a resource.};

\path[draw=spamber!55, fill=white, line width=0.5pt, rounded corners=1.8pt]
  (0.94,5.28) rectangle (8.18,6.40);
\path[fill=spamber!10] (0.94,5.28) rectangle (3.54,6.40);
\draw[spamber!35, line width=0.35pt] (3.54,5.28) -- (3.54,6.40);
\node[casehead, text=spamber!68!black] at (1.12,6.14) {Resource exposure};
\node[casenote] at (1.12,5.82) {no resource selected};
\node[casebody] at (3.66,6.12)
  {Match available resources to the\\current goal or program.};
\draw[black!10, line width=0.32pt] (3.66,5.84) -- (7.98,5.84);
\node[caseoutput] at (3.66,5.54)
  {\textbf{output:} all matching resources,\\instantiated at the current state};

\draw[arrow] (4.24,5.28) -- (4.24,4.92);
\node[flowlabel] at (4.48,5.10) {agent selects a resource};

\path[draw=spamber!55, fill=white, line width=0.5pt, rounded corners=1.8pt]
  (0.94,3.58) rectangle (8.18,4.92);
\path[fill=spamber!22] (0.94,3.58) rectangle (3.54,4.92);
\draw[spamber!35, line width=0.35pt] (3.54,3.58) -- (3.54,4.92);
\node[casehead, text=spamber!68!black] at (1.12,4.66) {Binding analysis};
\node[casenote] at (1.12,4.34) {resource selected};
\node[casebody] at (3.66,4.64)
  {Fill arguments and premises fixed by\\the state; EasyCrypt elaborates.};
\draw[black!10, line width=0.32pt] (3.66,4.34) -- (7.98,4.34);
\node[caseoutput] at (3.66,3.98)
  {\textbf{output:} one realized tactic (submitted),\\or an explanation or a list of completions};

\pgfresetboundingbox
\path[use as bounding box] (-0.04,3.34) rectangle (8.52,10.44);
\end{tikzpicture}


==> figures/proof-state-context.tex <==
\colorlet{figecgray}{black!40}
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  role/.style={draw=#1, fill=#1!16, rounded corners=2pt, line width=0.6pt,
    minimum height=0.82cm, align=center, inner sep=2pt,
    font=\sffamily\footnotesize\bfseries, text=black!80},
  files/.style={draw=black!32, dashed, rounded corners=2pt, fill=black!3,
    minimum height=0.5cm, align=center, inner sep=2pt,
    font=\sffamily\scriptsize, text=black!65},
  flow/.style={-latex, line width=0.55pt, draw=black!55},
  lab/.style={font=\sffamily\scriptsize, text=black!60, inner sep=1.5pt},
  side/.style={font=\sffamily\footnotesize\bfseries, anchor=west, inner sep=0pt},
  paneltag/.style={font=\sffamily\scriptsize, text=black!55, anchor=west, inner sep=0pt},
  sec/.style={font=\sffamily\scriptsize\bfseries, text=black!72, anchor=north west, inner sep=0pt},
  ref/.style={font=\sffamily\scriptsize, text=black!45, anchor=north east, inner sep=0pt},
  code/.style={font=\ttfamily\scriptsize, text=black!88, anchor=north west, inner sep=0pt},
  note/.style={font=\sffamily\scriptsize, text=black!62, anchor=north west, inner sep=0pt},
]

\node[side, text=ablbase!55!black] at (0,0) {Without the compiler};
\node[side, text=ablours!55!black] at (9.3,0) {With the proof-state compiler};
\draw[black!15, dashed, line width=0.5pt] (8.9,0.2) -- (8.9,-6.9);

\node[role=ablbase, minimum width=1.7cm] (agentL) at (0.85,-0.9) {LLM agent};
\node[role=figecgray, minimum width=1.7cm] (ecL) at (7.65,-0.9) {EasyCrypt};
\draw[flow] ([yshift=0.14cm]agentL.east) -- node[lab, above] {tactic} ([yshift=0.14cm]ecL.west);
\draw[flow] ([yshift=-0.14cm]ecL.west) -- node[lab, below] {goal or error} ([yshift=-0.14cm]agentL.east);
\node[files, minimum width=1.7cm] (filesL) at (0.85,-2.05) {project files};
\draw[flow] (filesL.north) -- node[lab, right=3pt] {agent searches and reads} (agentL.south);

\node[role=ablbase, minimum width=1.7cm] (agentR) at (10.15,-0.9) {LLM agent};
\node[role=ablours, minimum width=2.7cm] (compR) at (13.55,-0.9) {Proof-state\\[-1pt]compiler};
\node[role=figecgray, minimum width=1.7cm] (ecR) at (16.95,-0.9) {EasyCrypt};
\draw[flow] ([yshift=0.14cm]agentR.east) -- node[lab, above] {attempt} ([yshift=0.14cm]compR.west);
\draw[flow] ([yshift=-0.14cm]compR.west) -- node[lab, below] {view} ([yshift=-0.14cm]agentR.east);
\draw[flow] ([yshift=0.14cm]compR.east) -- node[lab, above] {tactic} ([yshift=0.14cm]ecR.west);
\draw[flow] ([yshift=-0.14cm]ecR.west) -- node[lab, below] {goal} ([yshift=-0.14cm]compR.east);
\node[files, minimum width=2.7cm] (filesR) at (13.55,-2.05) {project files};
\draw[flow] (filesR.north) -- node[lab, right=3pt] {compiler input} (compR.south);

\node[paneltag] at (0,-2.72) {What the agent sees};
\node[paneltag] at (9.3,-2.72) {What the agent sees};
\draw[draw=ablbase, line width=0.6pt, rounded corners=3pt, fill=ablbase!5] (0,-2.95) rectangle (8.5,-6.85);
\draw[draw=ablours, line width=0.6pt, rounded corners=3pt, fill=ablours!6] (9.3,-2.95) rectangle (17.8,-6.85);

\node[sec] at (0.3,-3.2) {Goal after \texttt{proc}};
\node[code] at (0.45,-3.55) {D2(O).O.init();};
\node[code] at (0.45,-3.87) {b <@ Adv\_MAC\_to\_F(A, D2(O).O).guess();};
\node[sec] at (0.3,-4.35) {The agent's attempt};
\node[code] at (0.45,-4.7) {call (Alossless\_F \_ \_).};
\node[note] at (0.45,-5.02) {\ding{55}\ \ rejected: EasyCrypt cannot infer the module argument};
\node[sec] at (0.3,-5.82) {What the agent must do next};
\node[note] at (0.45,-6.17) {find the module argument, the premise, and the tactic form};
\node[note] at (0.45,-6.49) {by searching the project files and retrying};

\node[sec] at (9.6,-3.2) {Goal after \texttt{proc}};
\node[ref] at (17.5,-3.2) {\S\ref{subsec:projection}};
\node[code] at (9.75,-3.55) {D2(O).O.init();};
\node[code] at (9.75,-3.87) {b <@ Adv\_MAC\_to\_F(A, D2(O).O).guess();};
\node[sec] at (9.6,-4.35) {Applicable resources};
\node[ref] at (17.5,-4.35) {\S\ref{subsec:action}};
\node[code] at (9.75,-4.7) {Alossless\_F};
\node[note] at (11.35,-4.7) {matches the call to \texttt{guess}};
\node[code] at (9.75,-5.02) {\ \ X := D2(O).O};
\node[code] at (9.75,-5.34) {\ \ premise: islossless D2(O).O.f};
\node[sec] at (9.6,-5.82) {Realized tactic, after the agent selects \texttt{Alossless\_F}};
\node[ref] at (17.5,-5.82) {\S\ref{subsec:liveness}};
\node[code] at (9.75,-6.17) {call (Alossless\_F (<: D2(O).O) \_).};
\node[note] at (14.25,-6.17) {\ding{51}\ \ submitted to EasyCrypt};
\node[code, text=black!60] at (9.75,-6.49) {\ \ new subgoal: islossless D2(O).O.f};
\end{tikzpicture}


==> figures/proof-tree-policy.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily,
  pframe/.style={draw=black!16, fill=softgray, line width=0.5pt,
    rounded corners=2pt},
  state/.style={circle, draw=black!45, fill=white, line width=0.45pt,
    minimum size=2.5mm, inner sep=0},
  oldstate/.style={circle, draw=black!25, fill=white, line width=0.45pt,
    minimum size=2.5mm, inner sep=0},
  stuck/.style={circle, draw=black!45, fill=black!22, line width=0.45pt,
    minimum size=2.5mm, inner sep=0},
  e1/.style={draw=spcyan!65, line width=0.6pt},
  e2/.style={draw=spamber!70, line width=0.6pt},
  e10/.style={draw=spviolet!75, line width=0.7pt},
  eold/.style={draw=black!22, line width=0.55pt},
  edead/.style={draw=spred!60, line width=0.6pt, densely dashed},
  plabel/.style={font=\fontsize{5.6}{6.4}\selectfont\sffamily\bfseries,
    text=black!82, anchor=west},
  ptitle/.style={font=\fontsize{5.2}{6.0}\selectfont\sffamily\bfseries,
    text=black!68, anchor=west},
  note/.style={font=\fontsize{4.4}{5.0}\selectfont\sffamily, text=black!55,
    anchor=west}
]
\definecolor{spgreen}{RGB}{75,135,80}
\definecolor{spamber}{RGB}{187,124,30}
\definecolor{spcyan}{RGB}{55,116,145}
\definecolor{spviolet}{RGB}{128,104,172}
\definecolor{spred}{RGB}{175,72,60}
\definecolor{spgray}{RGB}{122,122,118}
\definecolor{softgray}{RGB}{249,249,247}

\newcommand{\surfaceitem}[2]{%
  \begingroup
  \setlength{\fboxsep}{1.15pt}%
  \setlength{\fboxrule}{0.28pt}%
  \fcolorbox{#1!42}{#1!7}{\textcolor{#1!68!black}{%
    \fontsize{4.75}{5.1}\selectfont\sffamily #2}}%
  \endgroup%
}

\def\PW{3.93}
\def\PH{2.2}

\begin{scope}[shift={(0.12,2.45)}]
  \path[pframe] (0,0) rectangle (\PW,\PH);
  \node[plabel] at (0.14,1.98) {(a)};
  \node[ptitle] at (0.62,1.98) {parallel start};
  \draw[e1] (1.95,1.78) -- (1.30,1.38) -- (0.98,0.98);
  \draw[e2] (1.95,1.78) -- (2.60,1.38) -- (2.92,0.98);
  \foreach \p in {(1.95,1.78),(1.30,1.38),(2.60,1.38),(0.98,0.98),(2.92,0.98)} \node[state] at \p {};
  \node[note] at (2.12,1.80) {initial state};
  \node[inner sep=0] (A1) at (0.98,0.62) {\surfaceitem{spcyan}{Agent 1}};
  \node[inner sep=0] (A2) at (2.92,0.62) {\surfaceitem{spamber}{Agent 2}};
  \draw[e1] (0.98,0.98) -- (A1.north);
  \draw[e2] (2.92,0.98) -- (A2.north);
\end{scope}

\begin{scope}[shift={(4.40,2.45)}]
  \path[pframe] (0,0) rectangle (\PW,\PH);
  \node[plabel] at (0.14,1.98) {(b)};
  \node[ptitle] at (0.62,1.98) {backtrack};
  \draw[e1] (1.95,1.78) -- (1.30,1.38) -- (0.98,0.98);
  \draw[e2] (1.95,1.78) -- (2.60,1.38);
  \draw[eold] (2.60,1.38) -- (2.92,0.98);
  \draw[e2] (2.60,1.38) -- (2.45,0.98);
  \foreach \p in {(1.95,1.78),(1.30,1.38),(2.60,1.38),(0.98,0.98),(2.45,0.98)} \node[state] at \p {};
  \node[oldstate] at (2.92,0.98) {};
  \draw[->, >=stealth, spamber!80, line width=0.5pt, densely dashed]
    (3.02,1.06) to[bend right=50] node[note, text=spamber!85!black, right=1pt] {undo} (2.70,1.42);
  \node[inner sep=0] (A1) at (0.98,0.62) {\surfaceitem{spcyan}{Agent 1}};
  \node[inner sep=0] (A2) at (2.45,0.62) {\surfaceitem{spamber}{Agent 2}};
  \draw[e1] (0.98,0.98) -- (A1.north);
  \draw[e2] (2.45,0.98) -- (A2.north);
\end{scope}

\begin{scope}[shift={(0.12,0.10)}]
  \path[pframe] (0,0) rectangle (\PW,\PH);
  \node[plabel] at (0.14,1.98) {(c)};
  \node[ptitle] at (0.62,1.98) {stall, spawn a child};
  \draw[e1] (1.95,1.78) -- (1.30,1.38) -- (0.98,0.98);
  \draw[e10] (1.30,1.38) -- (1.50,0.98);
  \draw[e2] (1.95,1.78) -- (2.60,1.38) -- (2.45,0.98) -- (2.45,0.58);
  \draw[eold] (2.60,1.38) -- (2.92,0.98);
  \foreach \p in {(1.95,1.78),(1.30,1.38),(2.60,1.38),(1.50,0.98),(2.45,0.98),(2.45,0.58)} \node[state] at \p {};
  \node[oldstate] at (2.92,0.98) {};
  \node[stuck] at (0.98,0.98) {};
  \node[note, text=spgray!90!black, anchor=east, align=right] at (0.84,0.98) {stuck;\\failure\\recorded};
  \node[note, text=spviolet!75!black] at (1.46,1.30) {spawn};
  \node[inner sep=0] (A10) at (1.50,0.62) {\surfaceitem{spviolet}{Agent 1.1}};
  \node[inner sep=0] (A2)  at (2.45,0.24) {\surfaceitem{spamber}{Agent 2}};
  \draw[e10] (1.50,0.98) -- (A10.north);
  \draw[e2]  (2.45,0.58) -- (A2.north);
\end{scope}

\begin{scope}[shift={(4.40,0.10)}]
  \path[pframe] (0,0) rectangle (\PW,\PH);
  \node[plabel] at (0.14,1.98) {(d)};
  \node[ptitle] at (0.62,1.98) {prune stalled branch};
  \draw[e1] (1.95,1.78) -- (1.30,1.38);
  \draw[edead] (1.30,1.38) -- (0.98,0.98);
  \draw[e10] (1.30,1.38) -- (1.50,0.98) -- (1.50,0.58);
  \draw[e2] (1.95,1.78) -- (2.60,1.38) -- (2.45,0.98) -- (2.45,0.58);
  \draw[eold] (2.60,1.38) -- (2.92,0.98);
  \foreach \p in {(1.95,1.78),(1.30,1.38),(2.60,1.38),(1.50,0.98),(1.50,0.58),(2.45,0.98),(2.45,0.58)} \node[state] at \p {};
  \node[oldstate] at (2.92,0.98) {};
  \node[stuck] at (0.98,0.98) {};
  \draw[spred, line width=0.7pt] (0.86,0.86) -- (1.10,1.10);
  \draw[spred, line width=0.7pt] (0.86,1.10) -- (1.10,0.86);
  \node[note, text=spred!80!black, anchor=east] at (0.80,0.98) {pruned};
  \node[inner sep=0] (A10) at (1.50,0.24) {\surfaceitem{spviolet}{Agent 1.1}};
  \node[inner sep=0] (A2)  at (2.45,0.24) {\surfaceitem{spamber}{Agent 2}};
  \draw[e10] (1.50,0.58) -- (A10.north);
  \draw[e2]  (2.45,0.58) -- (A2.north);
\end{scope}

\pgfresetboundingbox
\path[use as bounding box] (0.0,0.0) rectangle (8.45,4.70);
\end{tikzpicture}


==> figures/running-example.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily,
  outerExpert/.style={draw=spcyan!58, fill=softblue, line width=0.55pt,
    rounded corners=2pt},
  outerProver/.style={draw=spamber!58, fill=softamber, line width=0.55pt,
    rounded corners=2pt},
  outerPlanner/.style={draw=spgreen!58, fill=softgreen, line width=0.55pt,
    rounded corners=2pt},
  greenhead/.style={font=\fontsize{5.85}{6.45}\selectfont\fontfamily{lmtt}\selectfont,
    text=spgreen!72!black, anchor=west},
  plannerbadge/.style={draw=spgreen!32, fill=softgreen, rounded corners=1pt,
    line width=0.28pt, font=\fontsize{5.35}{5.85}\selectfont\fontfamily{lmtt}\selectfont,
    text=spgreen!70!black, inner xsep=4.4pt, inner ysep=1.35pt, anchor=east},
  tinyhead/.style={font=\fontsize{5.7}{6.3}\selectfont\sffamily\bfseries,
    text=black!58, anchor=west},
  panelhead/.style={font=\fontsize{5.85}{6.45}\selectfont\fontfamily{lmtt}\selectfont,
    text=spcyan!72!black, anchor=west},
  amberhead/.style={font=\fontsize{5.85}{6.45}\selectfont\fontfamily{lmtt}\selectfont,
    text=codeamber, anchor=west},
  coderow/.style={font=\fontsize{6.05}{6.6}\selectfont\fontfamily{lmtt}\selectfont,
    text=codeblack, anchor=west},
  expertbadge/.style={draw=spcyan!32, fill=softblue, rounded corners=1pt,
    line width=0.28pt, font=\fontsize{5.35}{5.85}\selectfont\fontfamily{lmtt}\selectfont,
    text=spcyan!70!black, inner xsep=4.4pt, inner ysep=1.35pt, anchor=east},
  proverbadge/.style={draw=spamber!32, fill=softamber, rounded corners=1pt,
    line width=0.28pt, font=\fontsize{5.35}{5.85}\selectfont\fontfamily{lmtt}\selectfont,
    text=spamber!78!black, inner xsep=4.4pt, inner ysep=1.35pt, anchor=east},
  panelcut/.style={draw=black!10, line width=0.34pt},
  arrow/.style={->, draw=black!45, line width=0.52pt}
]
\definecolor{spcyan}{RGB}{55,116,145}
\definecolor{spamber}{RGB}{187,124,30}
\definecolor{softblue}{RGB}{238,247,252}
\definecolor{softamber}{RGB}{255,246,230}
\definecolor{spgreen}{RGB}{75,135,80}
\definecolor{softgreen}{RGB}{238,248,240}
\definecolor{panelgray}{RGB}{247,247,244}
\definecolor{panelrule}{RGB}{154,153,145}
\definecolor{codeblack}{RGB}{36,39,40}
\definecolor{codeamber}{RGB}{140,92,25}

\pgfresetboundingbox
\path[use as bounding box] (-0.36,1.29) rectangle (8.92,7.60);

\path[outerExpert] (0.26,5.45) rectangle (8.32,7.47);
\node[panelhead] at (0.58,7.13) {PHASE I \textbullet\ SPECIFICATION};
\node[expertbadge] at (8.00,7.13) {HUMAN EXPERT};
\draw[panelcut] (4.35,6.94) -- (4.35,5.70);
\node[coderow] at (0.58,6.80) {module type IVScheme = \{};
\node[coderow] at (0.82,6.52) {proc keygen()      : key};
\node[coderow] at (0.82,6.24) {proc enc(k,iv,p)   : block list};
\node[coderow] at (0.82,5.96) {proc dec(k,c)      : ...};
\node[coderow] at (0.58,5.68) {\}.};
\node[coderow] at (4.58,6.80) {module CBC(P : PseudoRP) = \{};
\node[coderow] at (4.82,6.52) {proc enc(key,iv,p) = \{ ... \}};
\node[coderow] at (4.58,6.24) {\}.};

\draw[arrow] (4.29,5.45) -- (4.29,5.10);

\path[outerPlanner] (0.26,3.6) rectangle (8.32,5.1);
\node[greenhead] at (0.58,4.80) {PHASE II \textbullet\ DECOMPOSITION};
\node[plannerbadge] at (8.00,4.80) {DECOMPOSER};
\draw[panelcut] (4.35,4.59) -- (4.35,3.70);
\node[coderow] at (0.58,4.46) {lemma cleanup        \&m : Pr... };
\node[coderow] at (0.58,4.18) {lemma CBC\_PRP\_RF     \&m : ...};
\node[coderow] at (0.58,3.90) {lemma CBC\_upto       \&m : ...};
\node[coderow] at (4.58,4.46) {lemma Bound\_by\_PRP\_PRF     \&m : ...};
\node[coderow] at (4.58,4.18) {lemma Bound\_by\_Birthday    \&m : ...};
\node[coderow] at (4.58,3.90) {lemma Conclusion (A)       \&m : ... };
\draw[draw=spamber!70, line width=0.48pt, rounded corners=1pt]
  (0.49,3.76) rectangle (3.38,4.05);

\path[outerProver] (0.26,1.56) rectangle (8.32,3.28);
\node[amberhead] at (0.58,2.97) {PHASE III \textbullet\ LEMMA PROVING};
\node[proverbadge] at (8.00,2.97) {LEMMA PROVER};
\node[coderow] at (0.58,2.63) {proof.};
\node[coderow] at (0.82,2.37) {byequiv=> //=. proc. call (\_: =\{bad,qs\}(DoubleQuery,Compute)).};
\node[coderow] at (0.82,2.09) {by conseq DQ\_Sample\_Compute\_eq. by inline *; auto.};
\node[coderow] at (0.58,1.81) {qed.};

\draw[arrow] (4.29,3.60) -- (4.29,3.28);
\node[font=\fontsize{5.0}{5.5}\selectfont\sffamily\bfseries, text=black!58, anchor=west]
  at (4.45,3.44) {lemmas};
\draw[->, draw=spamber!85, line width=0.6pt, rounded corners=3pt]
  (8.32,2.55) -- (8.60,2.55) -- (8.60,4.55) -- (8.36,4.55);
\node[font=\fontsize{5.0}{5.5}\selectfont\sffamily\bfseries, text=spamber!85!black,
  rotate=90, anchor=center] at (8.76,3.55) {feedback};

\draw[draw=black!45, line width=0.5pt]
  (0.20,5.10) -- (0.06,5.10) -- (0.06,1.56) -- (0.20,1.56);
\node[font=\fontsize{5.6}{6.2}\selectfont\sffamily\bfseries, text=black!62,
  rotate=90, anchor=center] at (-0.13,3.33) {\system{}};

\end{tikzpicture}


==> figures/tactic-pyramid.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  tier/.style={draw=#1, line width=0.55pt, rounded corners=1pt},
  lvl/.style={font=\scriptsize\sffamily, anchor=west, inner sep=0pt},
  tac/.style={font=\scriptsize\ttfamily, text=black!62, anchor=west, inner sep=0pt},
  eff/.style={font=\scriptsize\sffamily, align=right, anchor=east, inner sep=0pt},
  down/.style={font=\scriptsize\ttfamily, text=black!72, anchor=east, inner sep=0pt},
  axis/.style={font=\scriptsize\sffamily, text=black!65}
]
\definecolor{spgreen}{RGB}{75,135,80}
\definecolor{spamber}{RGB}{187,124,30}
\definecolor{spred}{RGB}{175,72,60}
\definecolor{splightblue}{RGB}{82,151,190}
\definecolor{softgreen}{RGB}{238,248,240}
\definecolor{softamber}{RGB}{255,246,230}
\definecolor{softred}{RGB}{253,239,237}
\definecolor{softblue}{RGB}{238,247,252}

\def\step{0.9}
\def\h{0.62}
\def\xz{-2.4}
\def\dx{0.45}
\def\xr{5.3}
\def\xt{0.85}

\node[axis] at (1.45,0.34) {semantic / proof-structure level};
\draw[black!28, line width=0.55pt] (\xz,0.16) -- (\xr,0.16);

\foreach \i/\name/\moves/\effect/\col/\fill in {
  0/{Pr expression algebra}/{rewrite, congr}/{program structure\\preserved}/spgreen/softgreen,
  1/{pRHL program equivalence}/{sim, conseq}/{program structure\\preserved}/spgreen/softgreen,
  2/{Module-level call}/{call (\_: Inv)}/{call abstraction\\preserved}/spgreen/softgreen,
  3/{Procedure instructions}/{wp, rnd, sp}/{procedure body\\exposed}/spamber/softamber,
  4/{All-modules expansion}/{wp, rnd, sp}/{all abstractions\\expanded}/spred/softred,
  5/{Atomic / SMT discharge}/{smt(), auto}/{atomic goal\\discharged}/splightblue/softblue} {
  \pgfmathsetmacro{\y}{-\i*\step}
  \pgfmathsetmacro{\xl}{\xz-\i*\dx}
  \path[tier=\col, fill=\fill] (\xl,\y) rectangle (\xr,\y-\h);
  \node[lvl] at (\xl+0.18,\y-\h/2) {\name};
  \node[tac] at (\xt,\y-\h/2) {\moves};
  \node[eff, text=\col] at (\xr-0.15,\y-\h/2) {\effect};
}

\foreach \i/\d in {0/byequiv, 1/proc, 2/{inline f}, 3/{inline *}, 4/skip} {
  \pgfmathsetmacro{\ya}{-\i*\step-\h}
  \pgfmathsetmacro{\yb}{-(\i+1)*\step}
  \pgfmathsetmacro{\xa}{\xz-\i*\dx+0.3}
  \draw[-latex, line width=0.6pt, draw=black!50] (\xa,\ya) -- (\xa,\yb);
  \node[down] at (\xa-0.12,{(\ya+\yb)/2}) {\d};
}

\draw[->, line width=0.8pt, draw=black!45] (-5.3,0.35) -- (-5.3,-5.15);
\node[axis, rotate=90] at (-5.6,-2.4) {lowering};

\draw[black!28, line width=0.55pt] (-5.0,-5.3) -- (\xr,-5.3);
\node[axis] at (0.15,-5.48) {syntactic / verification-condition level};
\end{tikzpicture}


==> figures/tree-ablation-pgf.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=30pt, vertical sep=52pt},
  ablpanel,
  width=0.565\columnwidth,
  ybar, /pgf/bar width=14pt,
  every axis plot/.append style={/pgf/bar shift=0pt},
]
\nextgroupplot[title={(a) Solved runs that\\backtracked},
  ylabel={\% of solved runs}, ymax=52,
  xmin=-0.62, xmax=2.62, xtick={0,1,2},
  xticklabels={{\textbf{P}},{\textbf{I}},{\textbf{G}}}]
\addplot[ybar, fill=ablgrnA, draw=none] coordinates {(0,3)};
\addplot[ybar, fill=ablgrnB, draw=none] coordinates {(1,38)};
\addplot[ybar, fill=ablgrnC, draw=none] coordinates {(2,43)};
\node[ablbarlabel, above] at (axis cs:0,3) {3\%};
\node[ablbarlabel, above] at (axis cs:1,38) {38\%};
\node[ablbarlabel, above] at (axis cs:2,43) {43\%};
\nextgroupplot[title={(b) Backtrack events\\per solved run},
  ylabel={events\,/\,solved run}, ymax=2.65,
  xmin=-0.62, xmax=2.62, xtick={0,1,2},
  xticklabels={{\textbf{P}},{\textbf{I}},{\textbf{G}}}]
\addplot[ybar, fill=ablgrnA, draw=none] coordinates {(0,0.04)};
\addplot[ybar, fill=ablgrnB, draw=none] coordinates {(1,2.00)};
\addplot[ybar, fill=ablgrnC, draw=none] coordinates {(2,2.29)};
\node[ablbarlabel, above] at (axis cs:0,0.04) {0.04};
\node[ablbarlabel, above] at (axis cs:1,2.00) {2.00};
\node[ablbarlabel, above] at (axis cs:2,2.29) {2.29};
\nextgroupplot[title={(c) Winning path needed\\backtrack\,/\,respawn},
  ylabel={\% of orch.\ solves}, ymax=94,
  xmin=-0.62, xmax=2.62, xtick={0,1,2},
  xticklabels={{\textbf{P}},{\textbf{I}},{\textbf{G}}}]
\addplot[ybar, fill=ablgrnA, draw=none] coordinates {(0,3)};
\addplot[ybar, fill=ablgrnB, draw=none] coordinates {(1,80)};
\addplot[ybar, fill=ablgrnC, draw=none] coordinates {(2,50)};
\node[ablbarlabel, above] at (axis cs:0,3) {3\%};
\node[ablbarlabel, above] at (axis cs:1,80) {80\%};
\node[ablbarlabel, above] at (axis cs:2,50) {50\%};
\nextgroupplot[title={(d) Solve rate\\(\textbf{I} $+$ \textbf{G} lemmas)},
  ylabel={\% of runs solved}, ymax=112,
  xmin=-0.62, xmax=1.62, xtick={0,1}, /pgf/bar width=17pt,
  xticklabels={{single\\agent},{orches-\\trator}}]
\addplot[ybar, fill=ablbase, draw=none] coordinates {(0,67)};
\addplot[ybar, fill=ablours, draw=none] coordinates {(1,90)};
\node[ablbarlabel, above] at (axis cs:0,67) {67\%};
\node[ablbarlabel, above] at (axis cs:1,90) {90\%};
\end{groupplot}
\end{tikzpicture}


==> figures/tree-anytime-pgf.tex <==
\begin{tikzpicture}
\begin{axis}[
  ablpanel,
  width=0.95\columnwidth, height=3.0cm,
  xmin=0, xmax=70, ymin=60, ymax=106,
  xtick={0,15,30,45,60}, ytick={60,80,100},
  xlabel={elapsed time (minutes)}, ylabel={\% of runs solved},
  clip=true,
]
\addplot[const plot, line width=0.8pt, draw=ablbase] coordinates {(0.00,0.0) (0.12,2.3) (0.12,4.5) (0.14,6.8) (0.14,9.1) (0.15,11.4) (0.15,13.6) (0.16,15.9) (0.19,18.2) (0.20,20.4) (0.40,22.7) (0.69,25.0) (0.72,27.3) (0.75,29.5) (0.83,31.8) (0.88,34.1) (0.90,36.4) (1.22,38.6) (1.37,40.9) (1.40,43.2) (1.64,45.5) (2.00,47.7) (2.10,50.0) (2.11,52.3) (2.16,54.5) (2.25,56.8) (2.46,59.1) (2.58,61.4) (2.74,63.6) (2.76,65.9) (2.97,68.2) (3.62,70.5) (3.80,72.7) (6.52,75.0) (9.21,77.3) (11.13,79.5) (11.39,81.8) (42.16,84.1) (44.21,86.4) (67.99,88.6) (70.00,88.6)};
\addplot[const plot, line width=0.8pt, draw=ablours] coordinates {(0.00,0.0) (0.12,2.3) (0.12,4.5) (0.12,6.8) (0.12,9.1) (0.16,11.4) (0.16,13.6) (0.17,15.9) (0.18,18.2) (0.21,20.4) (0.58,22.7) (0.65,25.0) (0.77,27.3) (0.95,29.5) (1.15,31.8) (1.26,34.1) (1.30,36.4) (1.35,38.6) (1.55,40.9) (1.72,43.2) (1.76,45.5) (1.86,47.7) (1.88,50.0) (1.88,52.3) (1.88,54.5) (2.08,56.8) (2.16,59.1) (2.26,61.4) (2.33,63.6) (2.41,65.9) (2.43,68.2) (2.77,70.5) (3.06,72.7) (3.37,75.0) (4.98,77.3) (5.10,79.5) (7.41,81.8) (19.43,84.1) (32.85,86.4) (43.75,88.6) (44.85,90.9) (46.59,93.2) (63.19,95.5) (68.50,97.7) (70.00,97.7)};
\draw[black!30, densely dashed, line width=0.4pt] (axis cs:15,60) -- (axis cs:15,106);
\node[font=\scriptsize, text=ablours!80!black, anchor=south] at (axis cs:55,93.6) {orchestrator};
\node[font=\scriptsize, text=ablbase!80!black, anchor=north] at (axis cs:55,85.8) {single agent};
\end{axis}
\end{tikzpicture}

